Revisiting the Long-Period Transiting Planets from Kepler

Currently, we have only limited means to probe the presence of planets at large orbital separations. Foreman-Mackey et al. searched for long-period transiting planets in the Kepler light curves using an automated pipeline. Here, we apply their pipeline, with minor modifications, to a larger sample and use updated stellar parameters from Gaia DR2. The latter boosts the stellar radii for most of the planet candidates found by FM16, invalidating a number of them as false positives. We identify 15 candidates, including two new ones. All have sizes from 0.3 to 1 $R_{\rm J}$, and all but two have periods from 2 to 10 yr. We report two main findings based on this sample. First, the planet occurrence rate for the above size and period ranges is $0.70^{+0.40}_{-0.20}$ planets per Sun-like star, with the frequency of cold Jupiters agreeing with that from radial velocity surveys. Planet occurrence rises with decreasing planet size, roughly describable as $dN/d\log R \propto R^{\alpha}$ with $\alpha = -1.6^{+1.0}_{-0.9}$, i.e., Neptune-sized planets are some four times more common than Jupiter-sized ones. Second, five out of our 15 candidates orbit stars with known transiting planets at shorter periods, including one with five inner planets. We interpret this high incidence rate to mean: (1) almost all our candidates should be genuine; (2) across a large orbital range (from $\sim 0.05$ to a few astronomical units), mutual inclinations in these systems are at most a few degrees; and (3) large outer planets exist almost exclusively in systems with small inner planets.

==> lcfig.tex <==
\includegraphics[width=0.24\textwidth]{6186417.pdf}
\includegraphics[width=0.24\textwidth]{6234593.pdf}
\includegraphics[width=0.24\textwidth]{7906827.pdf}
\includegraphics[width=0.24\textwidth]{7947784.pdf}
\includegraphics[width=0.24\textwidth]{9704149.pdf}
\includegraphics[width=0.24\textwidth]{10525077.pdf}
\includegraphics[width=0.24\textwidth]{11342550.pdf}
